Transformation of Turing Machines into Context-Dependent Fusion Grammars

Context-dependent fusion grammars were recently introduced as devices for the generation of hypergraph languages. In this paper, we show that this new type of hypergraph grammars, where the application of fusion rules is restricted by positive and negative context conditions, is a universal computation model. Our main result is that Turing machines can be transformed into these grammars such that the recognized language of the Turing machine and the generated language of the corresponding context-dependent fusion grammar coincide up to representation of strings as graphs. As a corollary we get that context-dependent fusion grammars can generate all recursively enumerable string languages.

==> tikz/cdfg-tm-1-acc.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  %bottom
  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(s1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (1,0)(s4) {};

  %top
  \node [inner sep = 1.5pt,circle,fill=black] at (0.5,1.75)(0) {};

  %right node
  \node [inner sep = 1.5pt,circle,fill=black] at (2.5,1.75)(2) {};
  
  \node at (0.5,0) {$\dots$};    

  \node [transition] at (0,1)  (t1)  {$\fuscomp{head}$}
  edge [pre] (s1)
  edge [pre]                     (s4)
  edge [post]                    (0);

  \node[transition] at (1,1)  (t1)  {$term$}
  edge [pre]                     (s1)
  edge [pre]                     (s4)
  edge [post]                    (0);

  \node [transition] at (1.5,1.75) (cut)  {$\fuscomp{cut}$}
  edge [pre]                     (0)
  edge [post]                    (2);
               
\end{tikzpicture}


==> tikz/cdfg-tm-1-l1.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  %bottom
  \node [inner sep = 1.5pt,circle,fill=black] at (1,0)(s1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (2,0)(s2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (3,0)(s4) {};

  %top
  \node [inner sep = 1.5pt,circle,fill=black] at (2,1.75)(0) {};

  %right nodes
  \node [inner sep = 1.5pt,circle,fill=black] at (2.75,2.5)(1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (3.5,1.75)(2) {};
  
  \node at (1.5,0) {$\dots$};    
  \node at (2.5,0) {$\dots$};    

  \node [transition] at (1,1)  (t1)  {$\fuscomp{head}$}
  edge [pre] node [left = 0.01, near start]{}          (s1)
  edge [pre] node [left = 0.01, near start]{$i$} (s2)
  edge [pre]                     (s4)
  edge [post]                    (0);

  \node [transition] at (3,1)  (t1)  {$head$}
  edge [pre]                     (s1)
  edge [pre] node [right = 0.01, near start]{$1$}                    (s2)
  edge [pre]                     (s4)
  edge [post]                    (0);

  \node [transition] at (1,1.75)  (x)  {$\fsym{\fuscomp{u}}$}
  edge [pre,bend right]                     (0)
  edge [post, bend left]                     (0);
  
  \node [transition] at (2.75,1.75) (zbar)  {$\fsym{\fuscomp{x}}$}
  edge [pre]                     (0)
  edge [post]                    (2);

  \node [transition] at (3.5,2.5)  (y)  {$\fsym{y}$}
  edge [post]                     (2)
  edge [pre]                    (1);

  \node [transition] at (2,2.5) (z)  {$\fsym{u}$}
  edge [pre]                     (0)
  edge [post]                    (1);
               
\end{tikzpicture}


==> tikz/cdfg-tm-1-n1.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  %bottom
  \node [inner sep = 1.5pt,circle,fill=black] at (1,0)(s1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (2,0)(s2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (3,0)(s4) {};

  %top
  \node [inner sep = 1.5pt,circle,fill=black] at (2,1.75)(0) {};

  %left nodes
  \node [inner sep = 1.5pt,circle,fill=black] at (3.5,1.75)(1) {};
  
  \node at (1.5,0) {$\dots$};    
  \node at (2.5,0) {$\dots$};    

  \node [transition] at (1,1)  (t1)  {$\fuscomp{head}$}
  edge [pre] node [left = 0.01, near start]{}          (s1)
  edge [pre] node [left = 0.01, near start]{$i$} (s2)
  edge [pre]                     (s4)
  edge [post]                    (0);

  \node [transition] at (3,1)  (t1)  {$head$}
  edge [pre]                     (s1)
  edge [pre] node [right = 0.01, near start]{$1$}                    (s2)
  edge [pre]                     (s4)
  edge [post]                    (0);

  \node [transition] at (2.75,1.75)  (t2)  {$\fsym{\fuscomp{x}}$}
  edge [pre]                    (0)
  edge [post]                   (1);
  \node [transition] at (2.75,2.25)  (t2)  {$\fsym{y}$}
  edge [pre]                    (0)
  edge [post]                   (1);
               
\end{tikzpicture}


==> tikz/cdfg-tm-1-pcacc.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  %bottom
  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(s1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (1,0)(s4) {};

  \path (s1) edge[loop left]  node[below] {$acc$} (s1);
  
  %top
  \node [inner sep = 1.5pt,circle,fill=black] at (0.5,1.75)(0) {};
  
  \node at (0.5,0) {$\dots$};    

  \node [transition] at (0.5,1)  (t1)  {$head$}
  edge [pre] node[left] {$1$} (s1)
  edge [pre]                     (s4)
  edge [post]                    (0);
               
\end{tikzpicture}


==> tikz/cdfg-tm-1-pccut.tex <==
\begin{tikzpicture}[baseline=0.0cm,node distance=1.3cm,>=stealth',bend angle=45,auto]

  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(0) {};    
  \node [inner sep = 1.5pt,circle,fill=black] at (2,0)(1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (2,1)(2) {};

  \node [transition] at (1,0)  (t1)  {$cut$}
  edge [pre]                    (0)
  edge [post]                   (1);
  \node [transition] at (1,0.5)  (t3)  {$\fuscomp{cut}$}
  edge [pre]                    (0)
  edge [post]                   (2);
  
\end{tikzpicture}


==> tikz/cdfg-tm-1-r1-example-2.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  %bottom
  \node [inner sep = 1.5pt,circle,fill=black] at (1,0)(s1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (2,0)(s2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (3,0)(s4) {};

  %top
  \node [inner sep = 1.5pt,circle,fill=black] at (2,1.75)(0) {};

  %left nodes
  \node [inner sep = 1.5pt,circle,fill=black] at (1.25,2.5)(1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (0.5,1.75)(2) {};
  
  \node [transition] at (1,1)  (t1)  {$\fuscomp{head}$}
  edge [pre] node [left = 0.01, near start]{}          (s1)
  edge [pre] node [left = 0.01, near start]{$3$} (s2)
  edge [pre]                     (s4)
  edge [post]                    (0);

  \node [transition] at (3,1)  (t1)  {$head$}
  edge [pre]                     (s1)
  edge [pre] node [right = 0.01, near start]{$1$}                    (s2)
  edge [pre]                     (s4)
  edge [post]                    (0);

  \node [transition] at (3,1.75)  (x)  {$\fsym{\fuscomp{a}}$}
  edge [pre,bend right]                     (0)
  edge [post, bend left]                     (0);

  \node [transition] at (1.25,1.75) (zbar)  {$\fsym{\fuscomp{d}}$}
  edge [post]                     (0)
  edge [pre]                    (2);

  \node [transition] at (2,2.5)  (y)  {$\fsym{c}$}
  edge [post]                     (0)
  edge [pre]                    (1);

  \node [transition] at (0.5,2.5) (z)  {$\fsym{d}$}
  edge [pre]                     (2)
  edge [post]                    (1);
               
\end{tikzpicture}


==> tikz/cdfg-tm-1-r1.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  %bottom
  \node [inner sep = 1.5pt,circle,fill=black] at (1,0)(s1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (2,0)(s2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (3,0)(s4) {};

  %top
  \node [inner sep = 1.5pt,circle,fill=black] at (2,1.75)(0) {};

  %left nodes
  \node [inner sep = 1.5pt,circle,fill=black] at (1.25,2.5)(1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (0.5,1.75)(2) {};
  
  \node at (1.5,0) {$\dots$};    
  \node at (2.5,0) {$\dots$};    

  \node [transition] at (1,1)  (t1)  {$\fuscomp{head}$}
  edge [pre] node [left = 0.01, near start]{}          (s1)
  edge [pre] node [left = 0.01, near start]{$i$} (s2)
  edge [pre]                     (s4)
  edge [post]                    (0);

  \node [transition] at (3,1)  (t1)  {$head$}
  edge [pre]                     (s1)
  edge [pre] node [right = 0.01, near start]{$1$}                    (s2)
  edge [pre]                     (s4)
  edge [post]                    (0);

  \node [transition] at (3,1.75)  (x)  {$\fsym{\fuscomp{x}}$}
  edge [pre,bend right]                     (0)
  edge [post, bend left]                     (0);

  \node [transition] at (1.25,1.75) (zbar)  {$\fsym{\fuscomp{u}}$}
  edge [post]                     (0)
  edge [pre]                    (2);

  \node [transition] at (2,2.5)  (y)  {$\fsym{y}$}
  edge [post]                     (0)
  edge [pre]                    (1);

  \node [transition] at (0.5,2.5) (z)  {$\fsym{u}$}
  edge [pre]                     (2)
  edge [post]                    (1);
               
\end{tikzpicture}


==> tikz/cdfg-tm-2-context-1.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=45,auto]

  %net
  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(s2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (1.85,0)(s3) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (2.6,0)(s4) {};    
  \node [inner sep = 1.5pt,circle,fill=black] at (1.25,1.7)(top0) {};    
  \node [inner sep = 1.5pt,circle,fill=black] at (2.6,1.7)(top1) {};    
  \node [inner sep = 1.5pt,circle,fill=black] at (-0.25,1.7)(top2) {};    
  
  \node at (2.2,0) {$\dots$};    

  \node [transition] at (1.25,1)  (t1)  {$head$}
  edge [pre] node [left = 0.1, very near start]{$1$}        (s2)
  edge [pre] node [left = 0.1,  near start]{$j$}        (s3)
  edge [pre] (s4)
  edge [post]                    (top0);

  \node [transition] at (1.9,1.7)  (a)  {$\fsym{x}$}
  edge [pre]        (top0)
  edge [post]       (top1);

  \node [transition] at (0.5,1.7)  (a)  {$\fsym{u}$}
  edge [pre]        (top2)
  edge [post]       (top0);

  \path (s2) edge[->] node[below=.001]{~~$x/y/dir$} (s3);    
\end{tikzpicture}


==> tikz/cdfg-tm-2-context-10.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  %top
  \node[circle,draw=black] at (2,0)(0) {$v$};

  %right nodes
  \node [inner sep = 1.5pt,circle,fill=black] at (1,0.75)(1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (0,0.2)(2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (0,-0.25)(3) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (4,0)(4) {};
  
  \node [transition] at (3,0.75)  (x)  {$\fsym{\fuscomp{x}}$}
  edge [pre,bend right]                     (0)
  edge [post, bend left]                     (0);
  
  \node [transition] at (1,0.2) (zbar)  {$\fsym{\fuscomp{z}}$}
  edge [post]                     (0)
  edge [pre]                    (2);

  \node [transition] at (1,-0.25) (zbar)  {$\fsym{z}$}
  edge [post]                     (0)
  edge [pre]                    (3);

  \node [transition] at (2,0.75)  (y)  {$\fsym{y}$}
  edge [post]                     (0)
  edge [pre]                    (1);

  \node [transition] at (0,0.75) (z)  {$\fsym{z}$}
  edge [pre]                     (2)
  edge [post]                    (1);

  \node [transition] at (3,0) (z)  {$\fsym{x}$}
  edge [pre]                     (0)
  edge [post]                    (4);
\end{tikzpicture}


==> tikz/cdfg-tm-2-context-11.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=45,auto]

  %net
  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(s2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (0.7,0)(s3) {};

  \node [inner sep = 1.5pt,circle,fill=black] at (0.35,1.7)(top0) {};    
  
  \node at (.35,0) {$\dots$};    

  \node [transition] at (.35,1)  (t1)  {$\fuscomp{head}$}
  edge [pre]         (s2)
  edge [pre]         (s3)
  edge [post]                    (top0);


\end{tikzpicture}


==> tikz/cdfg-tm-2-context-2.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=45,auto]

  %net
  \node [inner sep = 1.5pt,circle,fill=black] at (0.85,0)(s2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (1.65,0)(s3) {};

  \node [inner sep = 1.5pt,circle,fill=black] at (1.25,1.7)(top0) {};    

  \node [inner sep = 1.5pt,circle,fill=black] at (-0.5,2)(top1) {};    
  \node [inner sep = 1.5pt,circle,fill=black] at (-0.5,1.4)(top2) {};    
  
  \node at (1.25,0) {$\dots$};    

  \node [transition] at (1.25,1)  (t1)  {$head$}
  edge [pre]         (s2)
  edge [pre]         (s3)
  edge [post]                    (top0);

  \node [transition] at (0.25,1.4)  (a)  {$\fsym{u}$}
  edge [pre]        (top2)
  edge [post]       (top0);

    \node [transition] at (0.25,2)  (a)  {$\fsym{\fuscomp{u}}$}
  edge [pre]        (top1)
  edge [post]       (top0);

\end{tikzpicture}


==> tikz/cdfg-tm-2-context-2b.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=45,auto]

  %net
  \node [inner sep = 1.5pt,circle,fill=black] at (0.85,0)(s2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (1.65,0)(s3) {};

  \node [inner sep = 1.5pt,circle,fill=black] at (1.25,1.7)(top0) {};    

  \node [inner sep = 1.5pt,circle,fill=black] at (-0.5,1.9)(top1) {};    
  \node [inner sep = 1.5pt,circle,fill=black] at (-0.5,1.5)(top2) {};    
  
  \node at (1.25,0) {$\dots$};    

  \node [transition] at (1.75,1)  (t1)  {$\fuscomp{head}$}
  edge [pre]         (s2)
  edge [pre]         (s3)
  edge [post]                    (top0);

  \node [transition] at (0.75,1)  (t1)  {$head$}
  edge [pre]         (s2)
  edge [pre]         (s3)
  edge [post]                    (top0);

  \node [transition] at (0.25,1.5)  (a)  {$\fsym{x}$}
  edge [pre]        (top2)
  edge [post]       (top0);

  \node [transition] at (0.25,1.9)  (a)  {$\fsym{\fuscomp{x}}$}
  edge [pre]        (top1)
  edge [post]       (top0);


\end{tikzpicture}


==> tikz/cdfg-tm-2-context-3.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=45,auto]

  %net
  \node [inner sep = 1.5pt,circle,fill=black] at (0.85,0)(s2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (1.65,0)(s3) {};

  \node [inner sep = 1.5pt,circle,fill=black] at (1.25,1.7)(top0) {};    

  \node [inner sep = 1.5pt,circle,fill=black] at (3,2)(top1) {};    
  \node [inner sep = 1.5pt,circle,fill=black] at (3,1.4)(top2) {};    
  
  \node at (1.25,0) {$\dots$};    

  \node [transition] at (1.25,1)  (t1)  {$head$}
  edge [pre]         (s2)
  edge [pre]         (s3)
  edge [post]                    (top0);

  \node [transition] at (2.25,1.4)  (a)  {$\fsym{u}$}
  edge [pre]        (top0)
  edge [post]       (top2);

    \node [transition] at (2.25,2)  (a)  {$\fsym{\fuscomp{u}}$}
  edge [pre]        (top0)
  edge [post]       (top1);

\end{tikzpicture}


==> tikz/cdfg-tm-2-context-3b.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=45,auto]

  %net
  \node [inner sep = 1.5pt,circle,fill=black] at (0.85,0)(s2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (1.65,0)(s3) {};

  \node [inner sep = 1.5pt,circle,fill=black] at (1.25,1.7)(top0) {};    

  \node [inner sep = 1.5pt,circle,fill=black] at (2.8,1.9)(top1) {};    
  \node [inner sep = 1.5pt,circle,fill=black] at (2.8,1.5)(top2) {};    
  
  \node at (1.25,0) {$\dots$};    

  \node [transition] at (1.75,1)  (t1)  {$\fuscomp{head}$}
  edge [pre]         (s2)
  edge [pre]         (s3)
  edge [post]                    (top0);

  \node [transition] at (0.75,1)  (t1)  {$head$}
  edge [pre]         (s2)
  edge [pre]         (s3)
  edge [post]                    (top0);

  \node [transition] at (2.0,1.5)  (a)  {$\fsym{x}$}
  edge [pre]        (top0)
  edge [post]       (top2);

    \node [transition] at (2.0,1.9)  (a)  {$\fsym{\fuscomp{x}}$}
  edge [pre]        (top0)
  edge [post]       (top1);

\end{tikzpicture}


==> tikz/cdfg-tm-2-context-4.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  \node [inner sep = 1.5pt,circle,fill=black] at (2,0)(0) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(1) {};

  \node [transition] at (3,0)  (x)  {$\fsym{\fuscomp{x}}$}
  edge [pre,bend right]                     (0)
  edge [post, bend left]                     (0);

  \node [transition] at (1,0) (zbar)  {$\fsym{x}$}
  edge [post]                     (0)
  edge [pre]                    (1);              
\end{tikzpicture}


==> tikz/cdfg-tm-2-context-5.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  \node [inner sep = 1.5pt,circle,fill=black] at (2,0)(0) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (4,0)(1) {};

  \node [transition] at (1,0)  (x)  {$\fsym{\fuscomp{x}}$}
  edge [pre,bend right]                     (0)
  edge [post, bend left]                     (0);

  \node [transition] at (3,0) (zbar)  {$\fsym{x}$}
  edge [post]                     (1)
  edge [pre]                    (0);              
\end{tikzpicture}


==> tikz/cdfg-tm-2-context-6.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=25,auto]


  %top
  \node[circle,draw=black,radius=1mm] at (2,0)(0) {$v_1$};

  %right nodes
  \node [circle,draw=black] at (3,0.85)(1) {$v_2$};
  \node [circle,draw=black] at (4,0)(2) {$v_3$};
    
  \node [transition] at (3,0) (zbar)  {$\fsym{\fuscomp{x}}$}
  edge [pre]                     (0)
  edge [post]                    (2);

  \node [transition] at (4,0.85)  (y)  {$\fsym{x}$}
  edge [post]                     (2)
  edge [pre]                    (1);

  \node [transition] at (2,0.85) (z)  {$\fsym{x}$}
  edge [pre]                     (0)
  edge [post]                    (1);
               
\end{tikzpicture}


==> tikz/cdfg-tm-2-context-7.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  \node [inner sep = 1.5pt,circle,fill=black] at (2,0)(0) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (0,0.5)(2) {};

  \node [transition] at (3,0)  (zloop)  {$\fsym{\fuscomp{z}}$}
  edge [pre,bend right]                     (0)
  edge [post, bend left]                     (0);

  \node [transition] at (1,0.5) (x)  {$\fsym{\fuscomp{x}}$}
  edge [post]                     (0)
  edge [pre]                    (2);              

  \node [transition] at (1,0) (x)  {$\fsym{x}$}
  edge [post]                     (0)
  edge [pre]                    (1);              
\end{tikzpicture}


==> tikz/cdfg-tm-2-context-8.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  \node [inner sep = 1.5pt,circle,fill=black] at (2,0)(0) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (4,0)(1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (4,0.5)(2) {};

  \node [transition] at (1,0)  (zloop)  {$\fsym{\fuscomp{z}}$}
  edge [pre,bend right]                     (0)
  edge [post, bend left]                     (0);

  \node [transition] at (3,0.5) (xbar)  {$\fsym{\fuscomp{x}}$}
  edge [post]                     (2)
  edge [pre]                    (0);              

  \node [transition] at (3,0) (x)  {$\fsym{x}$}
  edge [post]                     (1)
  edge [pre]                    (0);              
\end{tikzpicture}


==> tikz/cdfg-tm-2-context-9.tex <==
\begin{tikzpicture}[baseline=0.3cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  %top
  \node[inner sep = 1.5pt,circle,fill=black] at (0,0)(3) {};
  \node[circle,draw=black] at (2,0)(0) {$v$};

  %right nodes
  \node [inner sep = 1.5pt,circle,fill=black] at (3,0.75)(1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (4,0.2)(2) {};

  \node [inner sep = 1.5pt,circle,fill=black] at (4,-0.25)(4) {};

  \node [transition] at (1,0) (zbar)  {$\fsym{x}$}
  edge [pre]                     (3)
  edge [post]                    (0);
  
  \node [transition] at (1,0.75)  (x)  {$\fsym{\fuscomp{x}}$}
  edge [pre,bend right]                     (0)
  edge [post, bend left]                     (0);
 
  \node [transition] at (3,0.2) (zbar)  {$\fsym{\fuscomp{z}}$}
  edge [pre]                     (0)
  edge [post]                    (2);

  \node [transition] at (3,-0.25) (zbar)  {$\fsym{z}$}
  edge [pre]                     (0)
  edge [post]                    (4);

  
  \node [transition] at (4,0.75)  (y)  {$\fsym{y}$}
  edge [post]                     (2)
  edge [pre]                    (1);

  \node [transition] at (2,0.75) (z)  {$\fsym{x}$}
  edge [pre]                     (0)
  edge [post]                    (1);
               
\end{tikzpicture}


==> tikz/cdfg-tm-example-2-tape-b.tex <==
\begin{tikzpicture}[->,>=stealth',
                    semithick]
  \tikzstyle{every state}=[draw=black,text=black]

  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(0a) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (1,0)(1a) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (0.5,1)(2a) {};

  \node [inner sep = 1.5pt,circle,fill=black] at (1.5,0)(0b) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (3,0)(1b) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (2.25,1)(2b) {};
  
  \path (0a) edge[->] node[above=.06]{$a$} (1a);
  \path (1a) edge[->] node[midway, right]{$c$} (2a);
  \path (2a) edge[->] node[near start, left]{$b$} (0a);
    
  \node [transition] at (2.25,0)  (t)  {$\fsym{a}$}
  edge [pre]                    (0b)
  edge [post]                   (1b);

  \node [transition] at (2.6,0.5)  (t)  {$\fsym{c}$}
  edge [pre]                    (1b)
  edge [post]                   (2b);

  \node [transition] at (1.8,0.5)  (t)  {$\fsym{b}$}
  edge [pre]                    (2b)
  edge [post]                   (0b);
  
\end{tikzpicture}


==> tikz/cdfg-tm-example-simple-with-head-acc-left.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[draw=black,text=black]

  \node [inner sep = 1.5pt,circle,fill=black] at (1,0)(1) {};
  
  \node [transition] at (2,0.5)  (t2)  {$~\fuscomp{tape}~$}
  edge [pre]                    (1);
 
  \node[state,accepting]   (acc)  [below = 1.4 of 1]      {$q_{accept}$};

  \path (acc) edge[loop left]  node[below = 0.1] {$acc$} (acc);

 
  \node[state] [right of=acc] (start)                    {$q_{start}$};
  \node[state]         (q1) [right of=start] {$q_{aux}$};

  \node [transition] [below = 0.3 of 1]  (head)  {$head$}
  edge [pre,dashed] node [right = 0.01, very near start] {$1$}                    (start)
  edge [pre,bend left=28,dashed] node [below = 0.01, very near start] {$2$}                  (q1)
  edge [pre,dashed] node [below = 0.01, very near start] {$3~~~$}                  (acc)
  edge [post,dashed]                    (1);

  
  \path (start) edge[bend left=8]              node {$b/\tmblank/r$} (q1);
  \path (q1) edge[bend left=8]              node {$b/b/n$} (start);
  \path (start) edge              node {$a/c/r$} (acc);

\end{tikzpicture}



==> tikz/cdfg-tm-example-simple-with-tape-ext-2-cut-nocolor.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[draw=black,text=black]


    \foreach \x in {-1,1,3,5}{
    \node [inner sep = 1.5pt,circle,fill=black] at (\x,0)(\x) {};
  }
  \foreach \x in {2,4,6}{
     \node [inner sep = 1.5pt,circle,fill=black] at (\x,1)(\x) {};
  }
 
  \node [transition] at (2.5,0.5)  (t2)  {$cut$}
  edge [pre]                    (3)
  edge [post]                   (2);
  \path (2) edge [loop left] node{$\mu$}();


  \node [inner sep = 1.5pt,circle,fill=black] at (4.5,0.5)(cutout) {};

  \node [transition] at (3.5,0.5)  (t2)  {$\fuscomp{cut}$}
  edge [pre]                    (3)
  edge [post]                   (cutout);

  
  \foreach \x/\z [evaluate=\x as \y using \x+2] in {2/a,4/b}{
    \path (\x) edge[->,shorten >= 5pt] node[above=.06]{$\z$} (\y);
  }
  \foreach \x/\z [evaluate=\x as \y using \x+2,evaluate=\x as \p using \x+1] in {-1/\fsym{d},1/\fsym{c},3/\fsym{b}}{    
    \node [transition] at (\p,0)  (t\x)  {$\z$}
      edge [pre]                    (\x)
      edge [post,shorten >= 5pt]                   (\y);
  }

  
  \node[state,accepting]   (acc)  [below = 1.4 of 1]      {$q_{accept}$};

  \path (acc) edge[loop left]  node[left] {$acc$} (acc);

 
  \node[state] [right of=acc] (start)                    {$q_{start}$};
  \node[state]         (q1) [right of=start] {$q_{aux}$};

  \node [transition,dashed] [below = 0.3 of 1]  (head)  {$term$}
  edge [pre,dashed] node [right = 0.01, very near start] {$3$}                    (start)
  edge [pre,bend left=28,dashed] node [below = 0.01, very near start] {$2$}                  (q1)
  edge [pre,dashed] node [below = 0.01, very near start] {$1~~~$}                  (acc)
  edge [post,dashed]                    (3);

  
  \path (start) edge[bend left=8]              node {$b/\tmblank/r$} (q1);
  \path (q1) edge[bend left=8]              node {$b/b/n$} (start);
  \path (start) edge              node {$a/c/r$} (acc);

\end{tikzpicture}


==> tikz/cdfg-tm-example-simple-with-tape-ext-2-nc.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[draw=black,text=black]


    \foreach \x in {-1,1,3,5}{
    \node [inner sep = 1.5pt,circle,fill=black] at (\x,0)(\x) {};
  }
  \foreach \x in {2,4,6}{
     \node [inner sep = 1.5pt,circle,fill=black] at (\x,1)(\x) {};
  }
 
  \node [transition] at (2.5,0.5)  (t2)  {$cut$}
  edge [pre]                    (3)
  edge [post]                   (2);
  \path (2) edge [loop left] node{$\mu$}();

  \foreach \x/\z [evaluate=\x as \y using \x+2] in {2/a,4/b}{
    \path (\x) edge[->,shorten >= 5pt] node[above=.06]{$\z$} (\y);
  }
  \foreach \x/\z [evaluate=\x as \y using \x+2,evaluate=\x as \p using \x+1] in {-1/\fsym{d},1/\fsym{c},3/\fsym{b}}{    
    \node [transition] at (\p,0)  (t\x)  {$\z$}
      edge [pre]                    (\x)
      edge [post,shorten >= 5pt]                   (\y);
  }

  
  \node[state,accepting]   (acc)  [below = 1.4 of 1]      {$q_{accept}$};

  \path (acc) edge[loop left]  node[left] {$acc$} (acc);

 
  \node[state] [right of=acc] (start)                    {$q_{start}$};
  \node[state]         (q1) [right of=start] {$q_{aux}$};

  \node [transition] [below = 0.3 of 1]  (head)  {$head$}
  edge [pre,dashed] node [right = 0.01, very near start] {$3$}                    (start)
  edge [pre,bend left=28,dashed] node [below = 0.01, very near start] {$2$}                  (q1)
  edge [pre,dashed] node [below = 0.01, very near start] {$1~~~$}                  (acc)
  edge [post,dashed]                    (3);

  
  \path (start) edge[bend left=8]              node {$b/\tmblank/r$} (q1);
  \path (q1) edge[bend left=8]              node {$b/b/n$} (start);
  \path (start) edge              node {$a/c/r$} (acc);

\end{tikzpicture}


==> tikz/cdfg-tm-example-simple-with-tape-ext-2-without-cut-nocolor.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[draw=black,text=black]


    \foreach \x in {-1,1,3,5}{
    \node [inner sep = 1.5pt,circle,fill=black] at (\x,0)(\x) {};
  }
  \foreach \x in {2,4,6}{
     \node [inner sep = 1.5pt,circle,fill=black] at (\x,1)(\x) {};
  }
 
  \path (2) edge [loop left] node{ $\mu$}();
  
  \foreach \x/\z [evaluate=\x as \y using \x+2] in {2/a,4/b}{
    \path (\x) edge[->,shorten >= 5pt] node[above=.06]{$\z$} (\y);
  }
  \foreach \x/\z [evaluate=\x as \y using \x+2,evaluate=\x as \p using \x+1] in {-1/\fsym{d},1/\fsym{c},3/\fsym{b}}{    
    \node [transition] at (\p,0)  (t\x)  {$\z$}
      edge [pre]                    (\x)
      edge [post,shorten >= 5pt]                   (\y);
  }

  
  \node[state,accepting]   (acc)  [below = 1.4 of 1]      {$q_{accept}$};
  \path (acc) edge[loop left]  node[left] {$acc$} (acc);

 
  \node[state] [right of=acc] (start)                    {$q_{start}$};
  \node[state]         (q1) [right of=start] {$q_{aux}$};

  \node [transition,dashed] [below = 0.3 of 1]  (head)  {$term$}
  edge [pre,dashed] node [right = 0.01, very near start] {$3$}                    (start)
  edge [pre,bend left=28,dashed] node [below = 0.01, very near start] {$2$}                  (q1)
  edge [pre,dashed] node [below = 0.01, very near start] {$1~~~$}                  (acc)
  edge [post,dashed]                    (3);

  
  \path (start) edge[bend left=8]              node {$b/\tmblank/r$} (q1);
  \path (q1) edge[bend left=8]              node {$b/b/n$} (start);
  \path (start) edge              node {$a/c/r$} (acc);

\end{tikzpicture}


==> tikz/cdfg-tm-example-simple-with-tape-ext-3-nocolor.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[draw=black,text=black]


    \foreach \x in {-1,1,3,5}{
     \node [inner sep = 1.5pt,circle,fill=black] at (\x,0)(\x) {};
  }
%  \foreach \x in {2,4,6}{
%     \node [inner sep = 1.5pt,circle,fill=black] at (\x,1)(\x) {};
%  }
 
%  \node [transition] at (1.5,0.5)  (t2)  {$~cut~$}
%  edge [pre]                    (1)
%  edge [post]                   (2);
%  \path (2) edge [loop left] node{$\mu$}();

%  \foreach \x/\z [evaluate=\x as \y using \x+2] in {2/a,4/b}{
%    \path (\x) edge[->,shorten >= 5pt] node[above=.06]{$\z$} (\y);
%  }
  \foreach \x/\z [evaluate=\x as \y using \x+2,evaluate=\x as \p using \x+1] in {-1/\fsym{d},1/\fsym{a},3/\fsym{b}}{    
    \node [transition] at (\p,0)  (t\x)  {$\z$}
      edge [pre]                    (\x)
      edge [post,shorten >= 5pt]                   (\y);
  }

%  \node [transition] at (-2,0)  (start)  {$\tmtapestart$}
%  edge [post]                    (-1);
%  \node [transition] at (6,0)  (end)  {$\tmtapeend$}
%  edge [pre]                    (5);
 
  \node[state,accepting]   (acc)  [below = 1.4 of 1]      {$q_{accept}$};

%  \path (acc) edge[loop left]  node[left] {$acc$} (acc);


\node [inner sep = 1.5pt,circle,fill=black] at (0,1)(1n) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (-1,0.5)(2n) {};
  
  \node [transition] at (1.75,0.75)  (x)  {$\fsym{\fuscomp{a}}$}
  edge [pre,bend right]                     (1)
  edge [post, bend left]                     (1);
  
  \node [transition] at (0,0.5) (zbar)  {$\fsym{\fuscomp{d}}$}
  edge [post]                     (1)
  edge [pre]                    (2n);


  \node [transition] at (1,1)  (y)  {$\fsym{c}$}
  edge [post]                     (1)
  edge [pre]                    (1n);

  \node [transition] at (-1,1) (z)  {$\fsym{d}$}
  edge [pre]                     (2n)
  edge [post]                    (1n);

  
  \node[state] [right of=acc] (start)                    {$q_{start}$};
  \node[state]         (q1) [right of=start] {$q_{aux}$};

  \node [transition] [below = 0.3 of 1]  (head)  {$head$}
  edge [pre,dashed] node [right = 0.01, very near start] {$3$}                    (start)
  edge [pre,bend left=28,dashed] node [below = 0.01, very near start] {$2$}                  (q1)
  edge [pre,dashed] node [below = 0.01, very near start] {$1~~~$}                  (acc)
  edge [post,dashed]                    (1);

  
  \path (start) edge[bend left=8]              node {$b/\tmblank/r$} (q1);
  \path (q1) edge[bend left=8]              node {$b/b/n$} (start);
  \path (start) edge              node {$a/c/r$} (acc);

\end{tikzpicture}


==> tikz/cdfg-tm-example-simple-with-tape-ext-4-nocolor.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[draw=black,text=black]


    \foreach \x in {-1,1,3}{
     \node [inner sep = 1.5pt,circle,fill=black] at (\x,0)(\x) {};
  }
%  \foreach \x in {2,4,6}{
%     \node [inner sep = 1.5pt,circle,fill=black] at (\x,1)(\x) {};
%  }
 
%  \node [transition] at (1.5,0.5)  (t2)  {$~cut~$}
%  edge [pre]                    (1)
%  edge [post]                   (2);
%  \path (2) edge [loop left] node{$\mu$}();

%  \foreach \x/\z [evaluate=\x as \y using \x+2] in {2/a,4/b}{
%    \path (\x) edge[->,shorten >= 5pt] node[above=.06]{$\z$} (\y);
%  }
  \foreach \x/\z [evaluate=\x as \y using \x+2,evaluate=\x as \p using \x+1] in {-1/\fsym{d},1/\fsym{b}}{    
    \node [transition] at (\p,0)  (t\x)  {$\z$}
      edge [pre]                    (\x)
      edge [post,shorten >= 5pt]                   (\y);
  }

%  \node [transition] at (-2,0)  (start)  {$\tmtapestart$}
%  edge [post]                    (-1);
%  \node [transition] at (6,0)  (end)  {$\tmtapeend$}
%  edge [pre]                    (5);
 
  \node[state,accepting]   (acc)  [below = 1.4 of 1]      {$q_{accept}$};

%  \path (acc) edge[loop left]  node[left] {$acc$} (acc);


\node [inner sep = 1.5pt,circle,fill=black] at (0,1)(1n) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (-1,0.5)(2n) {};
    
  \node [transition] at (0,0.5) (zbar)  {$\fsym{\fuscomp{d}}$}
  edge [post]                     (1)
  edge [pre]                    (2n);


  \node [transition] at (1,1)  (y)  {$\fsym{c}$}
  edge [post]                     (1)
  edge [pre]                    (1n);

  \node [transition] at (-1,1) (z)  {$\fsym{d}$}
  edge [pre]                     (2n)
  edge [post]                    (1n);

  
  \node[state] [right of=acc] (start)                    {$q_{start}$};
  \node[state]         (q1) [right of=start] {$q_{aux}$};

  \node [transition] [below = 0.3 of 1]  (head)  {$head$}
  edge [pre,dashed] node [right = 0.01, very near start] {$3$}                    (start)
  edge [pre,bend left=28,dashed] node [below = 0.01, very near start] {$2$}                  (q1)
  edge [pre,dashed] node [below = 0.01, very near start] {$1~~~$}                  (acc)
  edge [post,dashed]                    (1);

  
  \path (start) edge[bend left=8]              node {$b/\tmblank/r$} (q1);
  \path (q1) edge[bend left=8]              node {$b/b/n$} (start);
  \path (start) edge              node {$a/c/r$} (acc);

\end{tikzpicture}


==> tikz/cdfg-tm-example-simple-with-tape-ext-reduced.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]

    \foreach \x in {-1,1,3,5}{
     \node [inner sep = 1.5pt,circle,fill=black] at (\x,0)(\x) {};
  }
  \foreach \x in {2,4,6}{
     \node [inner sep = 1.5pt,circle,fill=black] at (\x,1)(\x) {};
  }
 
  \node [transition] at (1.5,0.5)  (t2)  {$cut$}
  edge [pre]                    (1)
  edge [post]                   (2);
  \path (2) edge [loop left] node{$\mu$}();

  \foreach \x/\z [evaluate=\x as \y using \x+2] in {2/a,4/b}{
    \path (\x) edge[->,shorten >= 5pt] node[above=.06]{$\z$} (\y);
  }
    \foreach \x/\z [evaluate=\x as \y using \x+2,evaluate=\x as \p using \x+1] in {-1/\fsym{d},1/{\fsym{a}},3/\fsym{b}}{    
    \node [transition] at (\p,0)  (t\x)  {$\z$}
      edge [pre]                    (\x)
      edge [post,shorten >= 5pt]                   (\y);
  }

%  \node [transition] at (-2,0)  (start)  {$\tmtapestart$}
%  edge [post]                    (-1);
%  \node [transition] at (6,0)  (end)  {$\tmtapeend$}
%  edge [pre]                    (5);
 
  \node[state,accepting]   (acc)  [below = 1.4 of 1]      {$q_{accept}$};

  \path (acc) edge[loop left]  node[left] {$acc$} (acc);

 
  \node[state] [right of=acc] (start)                    {$q_{start}$};
  \node[state]         (q1) [right of=start] {$q_{aux}$};

  \node [transition] [below = 0.3 of 1]  (head)  {$head$}
  edge [pre,dashed] node [right = 0.01, very near start] {$1$}                    (start)
  edge [pre,bend left=28,dashed] node [below = 0.01, very near start] {$2$}                  (q1)
  edge [pre,dashed] node [below = 0.01, very near start] {$3~~~$}                  (acc)
  edge [post,dashed]                    (1);

  
  \path (start) edge[bend left=8]              node {$b/\tmblank/r$} (q1);
  \path (q1) edge[bend left=8]              node {$b/b/n$} (start);
  \path (start) edge              node {$a/c/r$} (acc);

\end{tikzpicture}


==> tikz/cdfg-tm-example-simple-with-tape.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[draw=black,text=black]

    \foreach \x in {1,3,5}{
     \node [inner sep = 1.5pt,circle,fill=black] at (\x,0)(\x) {};
  }
  \foreach \x in {2,4,6}{
     \node [inner sep = 1.5pt,circle,fill=black] at (\x,1)(\x) {};
  }
 
%  \node [transition] at (0.5,-0.5)  (t1)  {$tape$}
%  edge [post]                    (1);
  \node [transition] at (1.5,0.5)  (t2)  {$cut$}
  edge [pre]                    (1)
  edge [post]                   (2);
  \path (2) edge [loop left] node{$\mu$}();

  \foreach \x/\z [evaluate=\x as \y using \x+2] in {2/a,4/b}{
    \path (\x) edge[->,shorten >= 5pt] node[above=.06]{$\z$} (\y);
  }
  \foreach \x/\z [evaluate=\x as \y using \x+2,evaluate=\x as \p using \x+1] in {1/\fsym{a},3/\fsym{b}}{    
    \node [transition] at (\p,0)  (t\x)  {$\z$}
      edge [pre]                    (\x)
      edge [post,shorten >= 5pt]                   (\y);
  }

  \node [transition] at (0,0)  (start)  {$\tmtapestart$}
  edge [post]                    (1);
  \node [transition] at (6,0)  (end)  {$\tmtapeend$}
  edge [pre]                    (5);
 
  \node[state,accepting]   (acc)  [below = 1.4 of 1]      {$q_{accept}$};

  \path (acc) edge[loop below]  node[below] {$acc$} (acc);

 
  \node[state] [right of=acc] (start)                    {$q_{start}$};
  \node[state]         (q1) [right of=start] {$q_{aux}$};

  \node [transition] [below = 0.3 of 1]  (head)  {$head$}
  edge [pre,dashed] node [right = 0.01, very near start] {$1$}                    (start)
  edge [pre,bend left=28,dashed] node [below = 0.01, very near start] {$2$}                  (q1)
  edge [pre,dashed] node [below = 0.01, very near start] {$3~~~$}                  (acc)
  edge [post,dashed]                    (1);

  
  \path (start) edge[bend left=8]              node {$b/\tmblank/r$} (q1);
  \path (q1) edge[bend left=8]              node {$b/b/n$} (start);
  \path (start) edge              node {$a/c/r$} (acc);

\end{tikzpicture}


==> tikz/cdfg-tm-example-simple.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[draw=black,text=black]

  \node at (0,0)(1) {};
  
  \node[state,accepting]   (acc)  [below = 2.05 of 1]      {$q_{accept}$}; 
  \node[state] [right of=acc] (start)                    {$q_{start}$};
  \node[state]         (q1) [right of=start] {$q_{aux}$};
  
  \path (start) edge[bend left=8]              node {$b/\tmblank/r$} (q1);
  \path (q1) edge[bend left=8]              node {$b/b/n$} (start);
  \path (start) edge              node {$a/c/r$} (acc);

\end{tikzpicture}


==> tikz/cdfg-tm-step-simulation.tex <==
 \begin{tikzpicture}
 \node at (-4,0) (init){\scalebox{0.85}{\input{tikz/cdfg-tm-example-simple-with-tape-ext-reduced}}};
 \node at (4,0) (result){\scalebox{0.85}{\input{tikz/cdfg-tm-example-simple-with-tape-ext-2-nc}}};

 \node at (-6,-3.2) (auxcomponent) {\scalebox{0.85}{\input{tikz/cdfg-tm-1-r1-example-2}}};

 \node at (-4,-6.5) (intermediate1){\scalebox{0.85}{\input{tikz/cdfg-tm-example-simple-with-tape-ext-3-nocolor}}};
 \node at (4,-6.5) (intermediate2){\scalebox{0.85}{\input{tikz/cdfg-tm-example-simple-with-tape-ext-4-nocolor}}};

% arr 1 init to result
    \node at (0,0) (arrowstart1){};
    \node at (1,0) (arrowend1){};
     
% arr 2 init to intermediate1
      \node at (-4,-2.5) (arrowstart2){};
      \node at (-4,-3.5) (arrowend2){};

% arr 3 intermediate2 to result
      \node at (3,-3.5) (arrowstart3){};
      \node at (3,-2.5) (arrowend3){};

% arr 4 intermediate1 to intermediate1 
      \node at (0,-6.5) (arrowstart4){};
      \node at (1,-6.5) (arrowend4){};

      \path (arrowstart1) edge[-implies,thick,
        double distance=1.4pt,
        preaction = {decorate},
        postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}] node[above =1pt]{ $*$}  (arrowend1);
      
      \path (arrowstart2) edge[-implies,thick,
      double distance=1.4pt,
      preaction = {decorate},
      postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}] node[right =1pt]{ $\Delta(d, a/c/r)$} (arrowend2);

      \path (arrowstart3) edge[-implies,thick,
        double distance=1.4pt,
        preaction = {decorate},
        postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}] node[right =1pt]{ $fuse\_2in(d)$}  (arrowend3);

\path (arrowstart4) edge[-implies,thick,
   double distance=1.4pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}] node[below =1pt]{ $~~fuse\_loop\_out(a)$} (arrowend4);

 \end{tikzpicture}


==> tikz/cdfg-tm-tape-graph.tex <==
\begin{tikzpicture}[baseline=0.0cm,node distance=1.3cm,>=stealth',bend angle=45,auto]
  \node [inner sep = 1.5pt,circle,fill=black] at (1,0)(0) {}; %target of tape
  \node [inner sep = 1.5pt,circle,fill=black] at (1,1.25)(1) {}; % mu vertex
 
  \node [inner sep = 1.5pt,circle,fill=black] at (2.5,0)(2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (2.5,1.25)(3) {};

  \node [inner sep = 1.5pt,circle,fill=black] at (4,0)(4) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (4,1.25)(5) {};

  \node [inner sep = 1.5pt,circle,fill=black] at (5.5,0)(6) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (5.5,1.25)(7) {};

  \node [inner sep = 1.5pt,circle,fill=black] at (-0.5,0)(8) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (-2,0)(9) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (-3.5,0)(10) {};
  
  \node [transition] at (1.5,-0.5)  (t1)  {$tape$}
  edge [post]                    (0);

  \node [transition] at (0.45,0.6)  (t2)  {$cut$}
  edge [pre]                    (0)
  edge [post]                   (1);
  
  \path (1) edge [loop left] node{$\mu$}();

  \node [transition] at (1.75,0)  (t3)  {$\fsym{{\beta_1}}$}
  edge [pre]                    (0)
  edge [post]                   (2);
  \path (1) edge[->] node[above=.06]{$w_1$} (3);

  \node [transition] at (4.75,0)  (t3)  {$\fsym{{\beta_m}}$}
  edge [pre]                    (4)
  edge [post]                   (6);
  \path (5) edge[->] node[above=.06]{$w_k$} (7);

  \node [transition] at (-2.75,0)  (t3)  {$\fsym{{\alpha_1}}$}
  edge [pre]                    (10)
  edge [post]                   (9);
  \node [transition] at (0.25,0)  (t3)  {$\fsym{{\alpha_n}}$}
  edge [pre]                    (8)
  edge [post]                   (0);
    
  \path (2) edge[dotted] (4);
  \path (3) edge[dotted] (5);
  \path (8) edge[dotted] (9);
  
  \node [transition] at (-4,0)  (t3)  {$\tmtapestart$}
  edge [post]                   (10);
  
  \node [transition] at (6.3,0)  (t3)  {$\tmtapeend$}
  edge [pre]                   (6);

\end{tikzpicture}


==> tikz/cdfg-tm-w-end.tex <==
\begin{tikzpicture}[baseline=0.0cm,node distance=1.3cm,>=stealth',bend angle=45,auto]

  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(0) {};    
  \node [inner sep = 1.5pt,circle,fill=black] at (0,1.25)(1) {};

  \node [transition] at (0,0.6)  (t1)  {$~\fuscomp{gen}~$}
  edge [pre]                    (0)
  edge [post]                   (1);
  \node [transition] at (0.7,0)  (t3)  {$\tmtapeend$}
  edge [pre]                    (0);
  
\end{tikzpicture}


==> tikz/cdfg-tm-w-extend-left.tex <==
\begin{tikzpicture}[baseline=-0.1cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(0) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (1.5,0)(1) {};

  \node [transition] at (0.75,0)  (blank)  {$\tmblank$}
  edge [pre]                     (0)
  edge [post]                     (1);

  \node [transition] at (-0.7,0) (start)  {$\tmtapestart$}
  edge [post]                     (0);

  \node [transition] at (2.25,0) (start)  {$\fuscomp{\tmtapestart}$}
  edge [post]                     (1);

\end{tikzpicture}


==> tikz/cdfg-tm-w-extend-right.tex <==
\begin{tikzpicture}[baseline=-0.1cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(0) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (1.5,0)(1) {};

  \node [transition] at (0.7,0)  (blank)  {$\tmblank$}
  edge [pre]                     (0)
  edge [post]                     (1);

  \node [transition] at (2.25,0) (end)  {$\tmtapeend$}
  edge [pre]                     (1);

  \node [transition] at (-0.7,0) (end)  {$\fuscomp{\tmtapeend}$}
  edge [pre]                     (0);

\end{tikzpicture}


==> tikz/cdfg-tm-w-param.tex <==
\newcommand{\cdfgtmwparam}[1]{
\begin{tikzpicture}[baseline=0.0cm,node distance=1.3cm,>=stealth',bend angle=45,auto]
  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(0) {};    
  \node [inner sep = 1.5pt,circle,fill=black] at (2,0)(1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (0,1.25)(2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (2,1.25)(3) {};

  \node [transition] at (1,0)  (t1)  {$\fsym{#1}$}
  edge [pre]                    (0)
  edge [post]                   (1);
  \node [transition] at (2,0.6)  (t2)  {$gen$}
  edge [pre]                    (1)
  edge [post]                   (3);
  \node [transition] at (0,0.6)  (t3)  {$\fuscomp{gen}$}
  edge [pre]                    (0)
  edge [post]                   (2);

  \path (2) edge[->] node[above=.06]{$#1$} (3);
  
\end{tikzpicture}
}


==> tikz/cdfg-tm-w-shrink-left.tex <==
\begin{tikzpicture}[baseline=-0.1cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(0) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (1.5,0)(1) {};

  \node [transition] at (0.75,0)  (blank)  {$\tmblank$}
  edge [pre]                     (0)
  edge [post]                     (1);

  \node [transition] at (-0.7,0) (start)  {$\tmtapestart$}
  edge [post]                     (0);

\end{tikzpicture}
~~~~~
\begin{tikzpicture}[baseline=-0.1cm,node distance=1.3cm,>=stealth',bend angle=25,auto]

  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(0) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (1.5,0)(1) {};

  \node [transition] at (0.75,0)  (blank)  {$\fuscomp{\tmblank}$}
  edge [pre]                     (0)
  edge [post]                     (1);

  
  \node [transition] at (2.25,0) (start)  {$\tmtapestart$}
  edge [post]                     (1);

\end{tikzpicture}


==> tikz/cdfg-tm-w-start.tex <==
\begin{tikzpicture}[baseline=0.0cm,node distance=1.3cm,>=stealth',bend angle=45,auto]
  \node [inner sep = 1.5pt,circle,fill=black] at (1,0)(0) {};    
  \node [inner sep = 1.5pt,circle,fill=black] at (1,1.25)(1) {};
  
  \node [transition] at (1.5,-0.5)  (t1)  {$tape$}
  edge [post]                    (0);
  \node [transition] at (1.55,0.6)  (t2)  {$gen$}
  edge [pre]                    (0)
  edge [post]                   (1);
  \node [transition] at (0.45,0.6)  (t2)  {$cut$}
  edge [pre]                    (0)
  edge [post]                   (1);
  \node [transition] at (0.34,0)  (t3)  {$\tmtapestart$}
  edge [post]                   (0);
  
  \path (1) edge [loop left] node{$\mu$}();
\end{tikzpicture}


==> tikz/cdfg-tm-w-startabend.tex <==
\begin{tikzpicture}[baseline=0.0cm,node distance=1.3cm,>=stealth',bend angle=45,auto]
  \node [inner sep = 1.5pt,circle,fill=black] at (1,0)(0) {};    
  \node [inner sep = 1.5pt,circle,fill=black] at (1,1.25)(1) {};

  \node [inner sep = 1.5pt,circle,fill=black] at (2.5,0)(2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (2.5,1.25)(3) {};

  \node [inner sep = 1.5pt,circle,fill=black] at (4,0)(4) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (4,1.25)(5) {};

  \node [transition] at (1.5,-0.5)  (t1)  {$tape$}
  edge [post]                    (0);

  \node [transition] at (0.45,0.6)  (t2)  {$cut$}
  edge [pre]                    (0)
  edge [post]                   (1);
  \node [transition] at (0.34,0)  (t3)  {$\tmtapestart$}
  edge [post]                   (0);
  
  \path (1) edge [loop left] node{$\mu$}();

  \node [transition] at (1.75,0)  (t3)  {$\fsym{a}$}
  edge [pre]                    (0)
  edge [post]                   (2);
  \path (1) edge[->] node[above=.06]{$a$} (3);
  \node [transition] at (3.25,0)  (t3)  {$\fsym{b}$}
  edge [pre]                    (2)
  edge [post]                   (4);
  \path (3) edge[->] node[above=.06]{$b$} (5);

  \node [transition] at (4.8,0)  (t3)  {$\tmtapeend$}
  edge [pre]                   (4);

\end{tikzpicture}


==> tikz/cdfg-tm-w-x.tex <==
\begin{tikzpicture}[baseline=0.0cm,node distance=1.3cm,>=stealth',bend angle=45,auto]
  \node [inner sep = 1.5pt,circle,fill=black] at (0,0)(0) {};    
  \node [inner sep = 1.5pt,circle,fill=black] at (2,0)(1) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (0,1.25)(2) {};
  \node [inner sep = 1.5pt,circle,fill=black] at (2,1.25)(3) {};

  \node [transition] at (1,0)  (t1)  {$\fsym{x}$}
  edge [pre]                    (0)
  edge [post]                   (1);
  \node [transition] at (2,0.6)  (t2)  {$gen$}
  edge [pre]                    (1)
  edge [post]                   (3);
  \node [transition] at (0,0.6)  (t3)  {$\fuscomp{gen}$}
  edge [pre]                    (0)
  edge [post]                   (2);

  \path (2) edge[->] node[above=.06]{$x$} (3);
  
\end{tikzpicture}


==> tikz/fusion-rule-v4.tex <==
\begin{tikzpicture}
  \node [circle,draw=black] (in1a) at (-0.5,1) {} node at (-0.5,1.4) {$v_{k_1}$};
  \node (dots1) at (-1,1) {$\dots$};
  \node [circle,draw=black] (in2a) at (-1.5,1) {} node at (-1.5,1.4) {$v_1$};
  \node [circle,draw=black] (in2b) at (0.5,1) {} node at (0.5,1.4) {$v_{1}'$};
  \node (dots1) at (1,1) {$\dots$};
  \node [circle,draw=black] (in1b) at (1.5,1) {} node at (1.5,1.4) {$v_{k_1}'$};
  
  \node [draw=black] (Aa) at (-1,0) {$A$};
  \node [draw=black] (Ab) at (1,0) {$\fuscomp{A}$};

  \node [circle,draw=black] (out1a) at (-0.5,-1) {} node at (-.5,-1.4) {$w_{k_2}$};
  \node (dots1) at (-1,-1) {$\dots$};
  \node [circle,draw=black] (out2a) at (-1.5,-1) {} node at (-1.5,-1.4) {$w_{1}$};
  \node [circle,draw=black] (out2b) at (0.5, -1) {} node at (.5,-1.4) {$w_{1}'$};
  \node (dots1) at (1,-1) {$\dots$};
  \node [circle,draw=black] (out1b) at (1.5,-1) {} node at (1.5,-1.4) {$w_{k_2}'$};
  
  \foreach \x in {a,b}{
  \path
  (in1\x) edge [->] node[right] {$k_1$} (A\x)
  (in2\x) edge [->] node[left] {$1$} (A\x)
  (A\x) edge [->] node[right] {$k_2$} (out1\x)
  (A\x) edge [->] node[left] {$1$} (out2\x);
  }
\end{tikzpicture}    	


==> tikz/tm-stringgraph-example.tex <==
\begin{tikzpicture}[baseline=-1mm]
  \foreach \x in {2,4,6}{
     \node [inner sep = 1.5pt,circle,fill=black] at (\x,0)(\x) {};
  }
  \foreach \x/\z [evaluate=\x as \y using \x+2,evaluate=\x as \p using \x+1] in {2/\fsym{a},4/\fsym{b}}{    
    \node [transition] at (\p,0)  (t\x)  {$\z$}
      edge [pre]                    (\x)
      edge [post,shorten >= 5pt]                   (\y);
  }
  \node [transition] at (1,0)  (tapestart)  {$\tmtapestart$}
      edge [post]                    (2);

  \node [transition] at (7,0)  (tapeend)  {$\tmtapeend$}
      edge [pre]                    (6);
\end{tikzpicture}

